Capturing Object Detection Uncertainty in Multi-Layer Grid Maps

We propose a deep convolutional object detector for automated driving applications that also estimates classification, pose and shape uncertainty of each detected object. The input consists of a multi-layer grid map which is well-suited for sensor fusion, free-space estimation and machine learning. Based on the estimated pose and shape uncertainty we approximate object hulls with bounded collision probability which we find helpful for subsequent trajectory planning tasks. We train our models based on the KITTI object detection data set. In a quantitative and qualitative evaluation some models show a similar performance and superior robustness compared to previously developed object detectors. However, our evaluation also points to undesired data set properties which should be addressed when training data-driven models or creating new data sets.

==> figures/bayesian_neural_network.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bayesian_neural_network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.86622467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48077201)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bayesian_neural_network.pdf}}%
    \put(0.07551996,0.44278667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2515127\unitlength}\raggedright $\boldsymbol{X}$\end{minipage}}}%
    \put(0.07551996,0.14403982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23883514\unitlength}\raggedright $\boldsymbol{Y}$\end{minipage}}}%
    \put(0.47367705,0.39281138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24769285\unitlength}\raggedright $\boldsymbol{w}$\end{minipage}}}%
    \put(0.89087571,0.41534843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09403018\unitlength}\raggedright $\boldsymbol{x}^*$\end{minipage}}}%
    \put(0.90149741,0.14543742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09283123\unitlength}\raggedright $\boldsymbol{y}^*$\end{minipage}}}%
    \put(0.29007637,0.15326394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.65967801\unitlength}\raggedright $\mathbf{p}(\boldsymbol{y}_i | \boldsymbol{x}_i, \boldsymbol{w}) \stackrel{!}{=} \mathbf{p}(\boldsymbol{y}^* | \boldsymbol{x}^*, \boldsymbol{w})$\end{minipage}}}%
    \put(0.29911541,0.46509207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14873497\unitlength}\raggedright Training\end{minipage}}}%
    \put(0.58992452,0.46369447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1438434\unitlength}\raggedright Inference\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bayesian_neural_network.pdf}}%
  \end{picture}%
\endgroup%

